Talking Trees: Reasoning-Assisted Induction of Decision Trees for Tabular Data

Tabular foundation models are becoming increasingly popular for low-resource tabular problems. These models make up for small training datasets by pretraining on large volumes of synthetic data. The prior knowledge obtained via pretraining provides the exceptional performance, but the resulting model becomes a black box that is difficult to interpret and costly for inference. In this work, we explore an alternative strategy: using reasoning-capable LLMs to induce decision trees for small tabular datasets in an agentic setup. We design a minimal set of tools for constructing, analyzing, and manipulating decision trees. Equipped with these tools, the LLM combines its prior knowledge with learning from data to produce a lightweight decision tree that outperforms CART and recent non-greedy tree learners and remains competitive with tree ensembles on low-resource tabular problems. While a single agentic decision tree is competitive with state-of-the-art black box models, it also comes with a human-readable reasoning trace that can be checked for biases and data leaks. Furthermore, the reasoning-based LLM's creation process allows for additional human input to be incorporated into the tree without it being captured in data.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccccc}
\toprule
 & \multicolumn{24}{c}{Classification: Binary} & \multicolumn{12}{c}{Multiclass} & \multicolumn{5}{c}{Regression} \\
\cmidrule(lr){2-25}\cmidrule(lr){26-37}\cmidrule(lr){38-42}
& \multicolumn{3}{c}{\makecell{Fitness}} & \multicolumn{3}{c}{\makecell{Marketing}} & \multicolumn{3}{c}{\makecell{CreditG}} & \multicolumn{3}{c}{\makecell{Diabetes}} & \multicolumn{3}{c}{\makecell{Customer}} & \multicolumn{3}{c}{\makecell{QSARBio}} & \multicolumn{3}{c}{\makecell{Hazelnut}} & \multicolumn{3}{c}{\makecell{Blood}} & \multicolumn{3}{c}{\makecell{Anneal}} & \multicolumn{3}{c}{\makecell{Maternal}} & \multicolumn{3}{c}{\makecell{Phishing}} & \multicolumn{3}{c}{\makecell{MIC}} & \makecell{Airfoil} & \makecell{Fiat500} & \makecell{Concrete} & \makecell{Insurance} & \makecell{QSARFish} \\
& {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny AUC} & {\tiny F1} & {\tiny Acc} & {\tiny LL} & {\tiny F1} & {\tiny Acc} & {\tiny LL} & {\tiny F1} & {\tiny Acc} & {\tiny LL} & {\tiny F1} & {\tiny Acc} & {\tiny LL} & {\tiny F1} & {\tiny Acc} & {\tiny RMSE} & {\tiny RMSE} & {\tiny RMSE} & {\tiny RMSE} & {\tiny RMSE} \\
\midrule
\multicolumn{42}{l}{\textit{\textbf{Train}}} \\
\midrule
\makecell[l]{Agentic\\[2pt]} & \shortstack{\(0.831\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.751}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.774\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.875\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(\textbf{0.857}\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.880\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.796\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.036\)}}} &
\shortstack{\(0.771\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(\textbf{0.783}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.787\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.752\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(\textbf{0.838}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.892\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.925\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.810\)\\{\tiny\textcolor{gray}{\(\pm 0.083\)}}} &
\shortstack{\(0.825\)\\{\tiny\textcolor{gray}{\(\pm 0.061\)}}} &
\shortstack{\(0.932\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.778\)\\{\tiny\textcolor{gray}{\(\pm 0.066\)}}} &
\shortstack{\(\textbf{0.765}\)\\{\tiny\textcolor{gray}{\(\pm 0.097\)}}} &
\shortstack{\(0.804\)\\{\tiny\textcolor{gray}{\(\pm 0.050\)}}} &
\shortstack{\(0.033\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.988\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.992}\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.567\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.734\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.731\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.300\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(\textbf{0.482}\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.838\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.887\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(2.379\)\\{\tiny\textcolor{gray}{\(\pm 0.183\)}}} &
\shortstack{\(705.5\)\\{\tiny\textcolor{gray}{\(\pm 0.5\)}}} &
\shortstack{\(4.275\)\\{\tiny\textcolor{gray}{\(\pm 0.577\)}}} &
\shortstack{\(4300.8\)\\{\tiny\textcolor{gray}{\(\pm 117.6\)}}} &
\shortstack{\(0.939\)\\{\tiny\textcolor{gray}{\(\pm 0.101\)}}} \\
\makecell[l]{CART\\[2pt]} & \shortstack{\(0.833\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.586\)\\{\tiny\textcolor{gray}{\(\pm 0.071\)}}} &
\shortstack{\(0.791\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.896\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.521\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(0.881\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.861\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.890\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.752\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(\textbf{0.830}\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.875\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.343\)\\{\tiny\textcolor{gray}{\(\pm 0.198\)}}} &
\shortstack{\(0.894\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.942\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.814\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.873\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.980\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.924\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.923\)\\{\tiny\textcolor{gray}{\(\pm 0.045\)}}} &
\shortstack{\(0.853\)\\{\tiny\textcolor{gray}{\(\pm 0.077\)}}} &
\shortstack{\(0.635\)\\{\tiny\textcolor{gray}{\(\pm 0.078\)}}} &
\shortstack{\(0.837\)\\{\tiny\textcolor{gray}{\(\pm 0.043\)}}} &
\shortstack{\(0.029\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.987\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.985\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.513\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(0.744\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.290\)\\{\tiny\textcolor{gray}{\(\pm 0.073\)}}} &
\shortstack{\(0.876\)\\{\tiny\textcolor{gray}{\(\pm 0.047\)}}} &
\shortstack{\(0.877\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.496\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.841\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.885\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.337\)\\{\tiny\textcolor{gray}{\(\pm 0.476\)}}} &
\shortstack{\(723.3\)\\{\tiny\textcolor{gray}{\(\pm 23.9\)}}} &
\shortstack{\(3.944\)\\{\tiny\textcolor{gray}{\(\pm 1.088\)}}} &
\shortstack{\(4040.4\)\\{\tiny\textcolor{gray}{\(\pm 116.4\)}}} &
\shortstack{\(0.870\)\\{\tiny\textcolor{gray}{\(\pm 0.104\)}}} \\
\makecell[l]{CART+AUG\\[2pt]} & \shortstack{\(0.843\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.575\)\\{\tiny\textcolor{gray}{\(\pm 0.142\)}}} &
\shortstack{\(0.794\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(\textbf{0.926}\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.581\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(\textbf{0.893}\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(\textbf{0.873}\)\\{\tiny\textcolor{gray}{\(\pm 0.052\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.024\)}}} &
\shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.047\)}}} &
\shortstack{\(\textbf{0.901}\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.744\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.824\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.895\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.332\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.893\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(\textbf{0.961}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.836\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.894\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.975\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.906\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.905\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(\textbf{0.886}\)\\{\tiny\textcolor{gray}{\(\pm 0.030\)}}} &
\shortstack{\(0.625\)\\{\tiny\textcolor{gray}{\(\pm 0.064\)}}} &
\shortstack{\(\textbf{0.839}\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.037\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.983\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.984\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.567\)\\{\tiny\textcolor{gray}{\(\pm 0.109\)}}} &
\shortstack{\(0.725\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(0.733\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(0.308\)\\{\tiny\textcolor{gray}{\(\pm 0.074\)}}} &
\shortstack{\(0.876\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.878\)\\{\tiny\textcolor{gray}{\(\pm 0.035\)}}} &
\shortstack{\(0.494\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.842\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.886\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.832\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(\textbf{669.9}\)\\{\tiny\textcolor{gray}{\(\pm 23.0\)}}} &
\shortstack{\(4.156\)\\{\tiny\textcolor{gray}{\(\pm 0.272\)}}} &
\shortstack{\(\textbf{4001.0}\)\\{\tiny\textcolor{gray}{\(\pm 188.8\)}}} &
\shortstack{\(\textbf{0.821}\)\\{\tiny\textcolor{gray}{\(\pm 0.050\)}}} \\
\makecell[l]{CART+AG\\[2pt]} & \shortstack{\(\textbf{0.844}\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.626\)\\{\tiny\textcolor{gray}{\(\pm 0.045\)}}} &
\shortstack{\(\textbf{0.795}\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.868\)\\{\tiny\textcolor{gray}{\(\pm 0.036\)}}} &
\shortstack{\(0.525\)\\{\tiny\textcolor{gray}{\(\pm 0.130\)}}} &
\shortstack{\(0.890\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.838\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.852\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.785\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.881\)\\{\tiny\textcolor{gray}{\(\pm 0.055\)}}} &
\shortstack{\(0.688\)\\{\tiny\textcolor{gray}{\(\pm 0.105\)}}} &
\shortstack{\(0.807\)\\{\tiny\textcolor{gray}{\(\pm 0.048\)}}} &
\shortstack{\(0.898\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.300\)\\{\tiny\textcolor{gray}{\(\pm 0.146\)}}} &
\shortstack{\(\textbf{0.898}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.955\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.837\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.893\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.961\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.879\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.855\)\\{\tiny\textcolor{gray}{\(\pm 0.080\)}}} &
\shortstack{\(0.633\)\\{\tiny\textcolor{gray}{\(\pm 0.076\)}}} &
\shortstack{\(0.835\)\\{\tiny\textcolor{gray}{\(\pm 0.041\)}}} &
\shortstack{\(0.054\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.976\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.975\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.528\)\\{\tiny\textcolor{gray}{\(\pm 0.075\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.745\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.264\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.879\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.882\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.492\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.845\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(\textbf{0.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(685.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{3.368}\)\\{\tiny\textcolor{gray}{\(\pm 0.487\)}}} &
\shortstack{\(4148.9\)\\{\tiny\textcolor{gray}{\(\pm 17.9\)}}} &
\shortstack{\(0.870\)\\{\tiny\textcolor{gray}{\(\pm 0.104\)}}} \\
\makecell[l]{DPDT\\[2pt]} & NA &
\shortstack{\(0.535\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.778\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
NA &
\shortstack{\(0.528\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.893\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
NA &
\shortstack{\(0.839\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.756\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
NA &
\shortstack{\(0.713\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.804\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
\shortstack{\(0.256\)\\{\tiny\textcolor{gray}{\(\pm 0.083\)}}} &
\shortstack{\(0.894\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
NA &
\shortstack{\(0.811\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.875\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
NA &
\shortstack{\(0.876\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.873\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
NA &
\shortstack{\(0.264\)\\{\tiny\textcolor{gray}{\(\pm 0.374\)}}} &
\shortstack{\(0.788\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
NA &
\shortstack{\(0.965\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.965\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
NA &
\shortstack{\(0.708\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.715\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
NA &
\shortstack{\(0.857\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.861\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
NA &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(\textbf{0.894}\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(3.612\)\\{\tiny\textcolor{gray}{\(\pm 0.055\)}}} &
\shortstack{\(735.3\)\\{\tiny\textcolor{gray}{\(\pm 19.6\)}}} &
\shortstack{\(7.523\)\\{\tiny\textcolor{gray}{\(\pm 0.242\)}}} &
\shortstack{\(4465.2\)\\{\tiny\textcolor{gray}{\(\pm 20.0\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} \\
\makecell[l]{SAT\\[2pt]} & NA &
\shortstack{\(0.516\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.774\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
NA &
\shortstack{\(0.474\)\\{\tiny\textcolor{gray}{\(\pm 0.084\)}}} &
\shortstack{\(0.884\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
\shortstack{\(\textbf{0.893}\)\\{\tiny\textcolor{gray}{\(\pm 0.038\)}}} &
\shortstack{\(\textbf{0.837}\)\\{\tiny\textcolor{gray}{\(\pm 0.068\)}}} &
NA &
\shortstack{\(0.703\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.819\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(0.253\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.893\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
NA &
\shortstack{\(\textbf{0.939}\)\\{\tiny\textcolor{gray}{\(\pm 0.056\)}}} &
\shortstack{\(\textbf{0.958}\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
NA &
\shortstack{\(0.919\)\\{\tiny\textcolor{gray}{\(\pm 0.080\)}}} &
\shortstack{\(0.918\)\\{\tiny\textcolor{gray}{\(\pm 0.080\)}}} &
NA &
\shortstack{\(0.513\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.817\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
\shortstack{\(\textbf{0.991}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.986\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
NA &
\shortstack{\(\textbf{0.880}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.883}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(\textbf{0.934}\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(\textbf{0.933}\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
NA &
\shortstack{\(\textbf{0.871}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.881\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
NA &
NA &
NA &
NA \\
\makecell[l]{TAO\\[2pt]} & \shortstack{\(0.819\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.545\)\\{\tiny\textcolor{gray}{\(\pm 0.069\)}}} &
\shortstack{\(0.776\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.844\)\\{\tiny\textcolor{gray}{\(\pm 0.057\)}}} &
\shortstack{\(0.507\)\\{\tiny\textcolor{gray}{\(\pm 0.060\)}}} &
\shortstack{\(0.885\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.857\)\\{\tiny\textcolor{gray}{\(\pm 0.056\)}}} &
\shortstack{\(0.875\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
\shortstack{\(0.821\)\\{\tiny\textcolor{gray}{\(\pm 0.051\)}}} &
\shortstack{\(0.888\)\\{\tiny\textcolor{gray}{\(\pm 0.067\)}}} &
\shortstack{\(0.691\)\\{\tiny\textcolor{gray}{\(\pm 0.102\)}}} &
\shortstack{\(0.811\)\\{\tiny\textcolor{gray}{\(\pm 0.047\)}}} &
\shortstack{\(\textbf{0.900}\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.258\)\\{\tiny\textcolor{gray}{\(\pm 0.054\)}}} &
\shortstack{\(0.894\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.953\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.910\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(\textbf{0.981}\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(\textbf{0.941}\)\\{\tiny\textcolor{gray}{\(\pm 0.078\)}}} &
\shortstack{\(\textbf{0.940}\)\\{\tiny\textcolor{gray}{\(\pm 0.079\)}}} &
\shortstack{\(0.784\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.262\)\\{\tiny\textcolor{gray}{\(\pm 0.371\)}}} &
\shortstack{\(0.784\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(\textbf{0.017}\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.991\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.991\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(\textbf{0.512}\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.745\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.747\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(\textbf{0.153}\)\\{\tiny\textcolor{gray}{\(\pm 0.056\)}}} &
\shortstack{\(0.831\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.831\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.515\)\\{\tiny\textcolor{gray}{\(\pm 0.058\)}}} &
\shortstack{\(0.848\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.886\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.356\)\\{\tiny\textcolor{gray}{\(\pm 0.504\)}}} &
\shortstack{\(743.0\)\\{\tiny\textcolor{gray}{\(\pm 24.4\)}}} &
\shortstack{\(4.072\)\\{\tiny\textcolor{gray}{\(\pm 0.874\)}}} &
\shortstack{\(4403.5\)\\{\tiny\textcolor{gray}{\(\pm 145.3\)}}} &
\shortstack{\(0.884\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} \\
\midrule
\multicolumn{42}{l}{\textit{\textbf{Val}}} \\
\midrule
\makecell[l]{Agentic\\[2pt]} & \shortstack{\(0.822\)\\{\tiny\textcolor{gray}{\(\pm 0.058\)}}} &
\shortstack{\(\textbf{0.796}\)\\{\tiny\textcolor{gray}{\(\pm 0.036\)}}} &
\shortstack{\(\textbf{0.829}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.852\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(\textbf{0.855}\)\\{\tiny\textcolor{gray}{\(\pm 0.030\)}}} &
\shortstack{\(0.878\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
\shortstack{\(\textbf{0.805}\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.767\)\\{\tiny\textcolor{gray}{\(\pm 0.035\)}}} &
\shortstack{\(0.776\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.819\)\\{\tiny\textcolor{gray}{\(\pm 0.056\)}}} &
\shortstack{\(0.722\)\\{\tiny\textcolor{gray}{\(\pm 0.065\)}}} &
\shortstack{\(0.773\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.724\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(\textbf{0.839}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.892\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.835\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.767\)\\{\tiny\textcolor{gray}{\(\pm 0.100\)}}} &
\shortstack{\(0.837\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.912\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.855\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.855\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.782\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(\textbf{0.724}\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.755\)\\{\tiny\textcolor{gray}{\(\pm 0.064\)}}} &
\shortstack{\(\textbf{0.046}\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.983\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(\textbf{0.988}\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.636\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(0.679\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.676\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(0.336\)\\{\tiny\textcolor{gray}{\(\pm 0.048\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.474}\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.899\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(2.914\)\\{\tiny\textcolor{gray}{\(\pm 0.080\)}}} &
\shortstack{\(756.8\)\\{\tiny\textcolor{gray}{\(\pm 49.1\)}}} &
\shortstack{\(6.334\)\\{\tiny\textcolor{gray}{\(\pm 0.499\)}}} &
\shortstack{\(5514.8\)\\{\tiny\textcolor{gray}{\(\pm 250.6\)}}} &
\shortstack{\(0.891\)\\{\tiny\textcolor{gray}{\(\pm 0.091\)}}} \\
\makecell[l]{CART\\[2pt]} & \shortstack{\(0.822\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.623\)\\{\tiny\textcolor{gray}{\(\pm 0.086\)}}} &
\shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.845\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.509\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.878\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.761\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.795\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.716\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(0.824\)\\{\tiny\textcolor{gray}{\(\pm 0.051\)}}} &
\shortstack{\(0.662\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.762\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.684\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.223\)\\{\tiny\textcolor{gray}{\(\pm 0.079\)}}} &
\shortstack{\(0.867\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.868\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(0.700\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.809\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.910\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.867\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.721\)\\{\tiny\textcolor{gray}{\(\pm 0.057\)}}} &
\shortstack{\(0.455\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.760\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(0.353\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.977\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.975\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.586}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.728\)\\{\tiny\textcolor{gray}{\(\pm 0.041\)}}} &
\shortstack{\(0.735\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(\textbf{0.315}\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.885\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.887\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.583\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
\shortstack{\(0.858\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.901\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(3.176\)\\{\tiny\textcolor{gray}{\(\pm 0.143\)}}} &
\shortstack{\(787.2\)\\{\tiny\textcolor{gray}{\(\pm 37.1\)}}} &
\shortstack{\(6.622\)\\{\tiny\textcolor{gray}{\(\pm 0.592\)}}} &
\shortstack{\(5626.4\)\\{\tiny\textcolor{gray}{\(\pm 245.4\)}}} &
\shortstack{\(0.970\)\\{\tiny\textcolor{gray}{\(\pm 0.128\)}}} \\
\makecell[l]{CART+AUG\\[2pt]} & \shortstack{\(0.813\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.610\)\\{\tiny\textcolor{gray}{\(\pm 0.101\)}}} &
\shortstack{\(0.790\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.845\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.551\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.792\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.833\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.754\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(\textbf{0.836}\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
\shortstack{\(0.624\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
\shortstack{\(0.743\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
\shortstack{\(\textbf{0.724}\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(0.260\)\\{\tiny\textcolor{gray}{\(\pm 0.092\)}}} &
\shortstack{\(0.865\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(\textbf{0.888}\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.656\)\\{\tiny\textcolor{gray}{\(\pm 0.151\)}}} &
\shortstack{\(0.791\)\\{\tiny\textcolor{gray}{\(\pm 0.065\)}}} &
\shortstack{\(\textbf{0.924}\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.710\)\\{\tiny\textcolor{gray}{\(\pm 0.057\)}}} &
\shortstack{\(0.408\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.740\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.186\)\\{\tiny\textcolor{gray}{\(\pm 0.179\)}}} &
\shortstack{\(0.974\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.975\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.657\)\\{\tiny\textcolor{gray}{\(\pm 0.082\)}}} &
\shortstack{\(0.674\)\\{\tiny\textcolor{gray}{\(\pm 0.065\)}}} &
\shortstack{\(0.688\)\\{\tiny\textcolor{gray}{\(\pm 0.057\)}}} &
\shortstack{\(0.318\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.874\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.876\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.582\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.858\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.901\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(4.613\)\\{\tiny\textcolor{gray}{\(\pm 0.053\)}}} &
\shortstack{\(778.5\)\\{\tiny\textcolor{gray}{\(\pm 34.3\)}}} &
\shortstack{\(7.496\)\\{\tiny\textcolor{gray}{\(\pm 0.137\)}}} &
\shortstack{\(5597.5\)\\{\tiny\textcolor{gray}{\(\pm 215.8\)}}} &
\shortstack{\(0.876\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} \\
\makecell[l]{CART+AG\\[2pt]} & \shortstack{\(\textbf{0.826}\)\\{\tiny\textcolor{gray}{\(\pm 0.050\)}}} &
\shortstack{\(0.629\)\\{\tiny\textcolor{gray}{\(\pm 0.096\)}}} &
\shortstack{\(0.782\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(\textbf{0.873}\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.507\)\\{\tiny\textcolor{gray}{\(\pm 0.161\)}}} &
\shortstack{\(0.883\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.789\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.821\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.750\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.831\)\\{\tiny\textcolor{gray}{\(\pm 0.081\)}}} &
\shortstack{\(0.608\)\\{\tiny\textcolor{gray}{\(\pm 0.215\)}}} &
\shortstack{\(0.767\)\\{\tiny\textcolor{gray}{\(\pm 0.096\)}}} &
\shortstack{\(0.668\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.144\)\\{\tiny\textcolor{gray}{\(\pm 0.062\)}}} &
\shortstack{\(0.865\)\\{\tiny\textcolor{gray}{\(\pm 0.031\)}}} &
\shortstack{\(0.872\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.750\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.844\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.913\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.852\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(0.718\)\\{\tiny\textcolor{gray}{\(\pm 0.062\)}}} &
\shortstack{\(0.439\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.755\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.334\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.976\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.975\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.633\)\\{\tiny\textcolor{gray}{\(\pm 0.036\)}}} &
\shortstack{\(0.664\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.665\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.319\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(0.860\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.865\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.602\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.852\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.890\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(\textbf{2.725}\)\\{\tiny\textcolor{gray}{\(\pm 0.193\)}}} &
\shortstack{\(746.5\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{6.333}\)\\{\tiny\textcolor{gray}{\(\pm 0.670\)}}} &
\shortstack{\(5574.8\)\\{\tiny\textcolor{gray}{\(\pm 336.3\)}}} &
\shortstack{\(0.970\)\\{\tiny\textcolor{gray}{\(\pm 0.128\)}}} \\
\makecell[l]{DPDT\\[2pt]} & NA &
\shortstack{\(0.645\)\\{\tiny\textcolor{gray}{\(\pm 0.066\)}}} &
\shortstack{\(0.820\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
NA &
\shortstack{\(0.634\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(\textbf{0.913}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(\textbf{0.868}\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(\textbf{0.806}\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
NA &
\shortstack{\(\textbf{0.722}\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(\textbf{0.820}\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
NA &
\shortstack{\(0.387\)\\{\tiny\textcolor{gray}{\(\pm 0.048\)}}} &
\shortstack{\(\textbf{0.904}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(\textbf{0.812}\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(\textbf{0.876}\)\\{\tiny\textcolor{gray}{\(\pm 0.035\)}}} &
NA &
\shortstack{\(0.871\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.867\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
NA &
\shortstack{\(0.235\)\\{\tiny\textcolor{gray}{\(\pm 0.333\)}}} &
\shortstack{\(0.790\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
NA &
\shortstack{\(\textbf{0.988}\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.988\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
NA &
\shortstack{\(0.745\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.757\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
NA &
\shortstack{\(0.890\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.892\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
NA &
\shortstack{\(\textbf{0.885}\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(\textbf{0.912}\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(3.886\)\\{\tiny\textcolor{gray}{\(\pm 0.105\)}}} &
\shortstack{\(\textbf{737.9}\)\\{\tiny\textcolor{gray}{\(\pm 35.4\)}}} &
\shortstack{\(6.875\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{5344.2}\)\\{\tiny\textcolor{gray}{\(\pm 218.3\)}}} &
\shortstack{\(\textbf{0.838}\)\\{\tiny\textcolor{gray}{\(\pm 0.087\)}}} \\
\makecell[l]{SAT\\[2pt]} & NA &
\shortstack{\(0.618\)\\{\tiny\textcolor{gray}{\(\pm 0.078\)}}} &
\shortstack{\(0.810\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
NA &
\shortstack{\(0.514\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.886\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(0.830\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.750\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
NA &
\shortstack{\(0.600\)\\{\tiny\textcolor{gray}{\(\pm 0.165\)}}} &
\shortstack{\(0.762\)\\{\tiny\textcolor{gray}{\(\pm 0.076\)}}} &
NA &
\shortstack{\(0.291\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.892\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
NA &
\shortstack{\(0.753\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.837\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
NA &
\shortstack{\(0.865\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.864\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
NA &
\shortstack{\(0.446\)\\{\tiny\textcolor{gray}{\(\pm 0.035\)}}} &
\shortstack{\(\textbf{0.833}\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
NA &
\shortstack{\(0.988\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.982\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
NA &
\shortstack{\(\textbf{0.768}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(\textbf{0.772}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
NA &
\shortstack{\(\textbf{0.909}\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(\textbf{0.909}\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
NA &
\shortstack{\(0.846\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.872\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
NA &
NA &
NA &
NA \\
\makecell[l]{TAO\\[2pt]} & \shortstack{\(0.822\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.642\)\\{\tiny\textcolor{gray}{\(\pm 0.044\)}}} &
\shortstack{\(0.810\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.794\)\\{\tiny\textcolor{gray}{\(\pm 0.070\)}}} &
\shortstack{\(0.581\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.896\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.792\)\\{\tiny\textcolor{gray}{\(\pm 0.038\)}}} &
\shortstack{\(0.819\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.754\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.831\)\\{\tiny\textcolor{gray}{\(\pm 0.068\)}}} &
\shortstack{\(0.581\)\\{\tiny\textcolor{gray}{\(\pm 0.165\)}}} &
\shortstack{\(0.757\)\\{\tiny\textcolor{gray}{\(\pm 0.069\)}}} &
\shortstack{\(0.647\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(0.260\)\\{\tiny\textcolor{gray}{\(\pm 0.103\)}}} &
\shortstack{\(0.891\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.773\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.855\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.896\)\\{\tiny\textcolor{gray}{\(\pm 0.038\)}}} &
\shortstack{\(\textbf{0.874}\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(\textbf{0.873}\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(\textbf{0.795}\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.257\)\\{\tiny\textcolor{gray}{\(\pm 0.364\)}}} &
\shortstack{\(0.795\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.316\)\\{\tiny\textcolor{gray}{\(\pm 0.418\)}}} &
\shortstack{\(0.988\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.988\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.588\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.728\)\\{\tiny\textcolor{gray}{\(\pm 0.041\)}}} &
\shortstack{\(0.735\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(0.972\)\\{\tiny\textcolor{gray}{\(\pm 0.525\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.055\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.055\)}}} &
\shortstack{\(0.616\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.852\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.890\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(3.162\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(780.8\)\\{\tiny\textcolor{gray}{\(\pm 36.6\)}}} &
\shortstack{\(6.561\)\\{\tiny\textcolor{gray}{\(\pm 0.583\)}}} &
\shortstack{\(5565.6\)\\{\tiny\textcolor{gray}{\(\pm 278.2\)}}} &
\shortstack{\(0.931\)\\{\tiny\textcolor{gray}{\(\pm 0.096\)}}} \\
\midrule
\multicolumn{42}{l}{\textit{\textbf{Test}}} \\
\midrule
\makecell[l]{Agentic\\[2pt]} & \shortstack{\(\textbf{0.814}\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(\textbf{0.750}\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(\textbf{0.808}\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.843}\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(\textbf{0.839}\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(\textbf{0.883}\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.710\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.750\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.748}\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(\textbf{0.803}\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(\textbf{0.735}\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(\textbf{0.714}\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(\textbf{0.836}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(\textbf{0.890}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.828\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.735\)\\{\tiny\textcolor{gray}{\(\pm 0.090\)}}} &
\shortstack{\(\textbf{0.838}\)\\{\tiny\textcolor{gray}{\(\pm 0.024\)}}} &
\shortstack{\(\textbf{0.912}\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(\textbf{0.722}\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.756\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(\textbf{0.145}\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
\shortstack{\(0.986\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(\textbf{0.992}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(\textbf{0.633}\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.705\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.704\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.360}\)\\{\tiny\textcolor{gray}{\(\pm 0.043\)}}} &
\shortstack{\(0.872\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.873\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(\textbf{0.477}\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.843\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.892}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(2.981\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(\textbf{792.0}\)\\{\tiny\textcolor{gray}{\(\pm 9.8\)}}} &
\shortstack{\(6.890\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(\textbf{4349.8}\)\\{\tiny\textcolor{gray}{\(\pm 48.0\)}}} &
\shortstack{\(1.040\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} \\
\makecell[l]{CART\\[2pt]} & \shortstack{\(0.791\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.555\)\\{\tiny\textcolor{gray}{\(\pm 0.047\)}}} &
\shortstack{\(0.771\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.816\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.397\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.851\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.709\)\\{\tiny\textcolor{gray}{\(\pm 0.019\)}}} &
\shortstack{\(0.810\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.720\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.791\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.607\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.736\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.661\)\\{\tiny\textcolor{gray}{\(\pm 0.046\)}}} &
\shortstack{\(0.051\)\\{\tiny\textcolor{gray}{\(\pm 0.072\)}}} &
\shortstack{\(0.870\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.866\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(0.749\)\\{\tiny\textcolor{gray}{\(\pm 0.063\)}}} &
\shortstack{\(0.808\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(0.809\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.799\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.675\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.395\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.752\)\\{\tiny\textcolor{gray}{\(\pm 0.062\)}}} &
\shortstack{\(0.329\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.984\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.982\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.983\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(0.683\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.694\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.590\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} &
\shortstack{\(0.826\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.532\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.838\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.851\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(3.782\)\\{\tiny\textcolor{gray}{\(\pm 0.250\)}}} &
\shortstack{\(814.6\)\\{\tiny\textcolor{gray}{\(\pm 14.7\)}}} &
\shortstack{\(7.410\)\\{\tiny\textcolor{gray}{\(\pm 0.666\)}}} &
\shortstack{\(4431.5\)\\{\tiny\textcolor{gray}{\(\pm 70.2\)}}} &
\shortstack{\(1.029\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} \\
\makecell[l]{CART+AUG\\[2pt]} & \shortstack{\(0.791\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
\shortstack{\(0.512\)\\{\tiny\textcolor{gray}{\(\pm 0.097\)}}} &
\shortstack{\(0.762\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.792\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.405\)\\{\tiny\textcolor{gray}{\(\pm 0.040\)}}} &
\shortstack{\(0.850\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.686\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.779\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(0.681\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.781\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.574\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.736\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.670\)\\{\tiny\textcolor{gray}{\(\pm 0.041\)}}} &
\shortstack{\(0.192\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(\textbf{0.873}\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
\shortstack{\(0.739\)\\{\tiny\textcolor{gray}{\(\pm 0.036\)}}} &
\shortstack{\(0.817\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.889\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.824\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.824\)\\{\tiny\textcolor{gray}{\(\pm 0.022\)}}} &
\shortstack{\(0.645\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.355\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.732\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.246\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.964\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.967\)\\{\tiny\textcolor{gray}{\(\pm 0.024\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.190\)}}} &
\shortstack{\(0.708\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.710\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.605\)\\{\tiny\textcolor{gray}{\(\pm 0.178\)}}} &
\shortstack{\(0.856\)\\{\tiny\textcolor{gray}{\(\pm 0.016\)}}} &
\shortstack{\(0.857\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.531\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.838\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.881\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(5.542\)\\{\tiny\textcolor{gray}{\(\pm 0.079\)}}} &
\shortstack{\(803.8\)\\{\tiny\textcolor{gray}{\(\pm 17.2\)}}} &
\shortstack{\(7.621\)\\{\tiny\textcolor{gray}{\(\pm 0.172\)}}} &
\shortstack{\(4439.5\)\\{\tiny\textcolor{gray}{\(\pm 109.5\)}}} &
\shortstack{\(1.110\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} \\
\makecell[l]{CART+AG\\[2pt]} & \shortstack{\(0.802\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.521\)\\{\tiny\textcolor{gray}{\(\pm 0.053\)}}} &
\shortstack{\(0.759\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
\shortstack{\(0.833\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.450\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(0.867\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(\textbf{0.723}\)\\{\tiny\textcolor{gray}{\(\pm 0.024\)}}} &
\shortstack{\(0.815\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.728\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.780\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.633\)\\{\tiny\textcolor{gray}{\(\pm 0.038\)}}} &
\shortstack{\(0.734\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(0.640\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.249\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.870\)\\{\tiny\textcolor{gray}{\(\pm 0.037\)}}} &
\shortstack{\(\textbf{0.759}\)\\{\tiny\textcolor{gray}{\(\pm 0.047\)}}} &
\shortstack{\(0.837\)\\{\tiny\textcolor{gray}{\(\pm 0.030\)}}} &
\shortstack{\(0.895\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(\textbf{0.830}\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(\textbf{0.828}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.659\)\\{\tiny\textcolor{gray}{\(\pm 0.034\)}}} &
\shortstack{\(0.372\)\\{\tiny\textcolor{gray}{\(\pm 0.059\)}}} &
\shortstack{\(0.744\)\\{\tiny\textcolor{gray}{\(\pm 0.074\)}}} &
\shortstack{\(0.174\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.985\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.983\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.264\)}}} &
\shortstack{\(0.695\)\\{\tiny\textcolor{gray}{\(\pm 0.039\)}}} &
\shortstack{\(0.712\)\\{\tiny\textcolor{gray}{\(\pm 0.023\)}}} &
\shortstack{\(0.985\)\\{\tiny\textcolor{gray}{\(\pm 0.109\)}}} &
\shortstack{\(0.870\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(0.875\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.625\)\\{\tiny\textcolor{gray}{\(\pm 0.117\)}}} &
\shortstack{\(0.842\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.885\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(\textbf{2.814}\)\\{\tiny\textcolor{gray}{\(\pm 0.219\)}}} &
\shortstack{\(797.6\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{6.745}\)\\{\tiny\textcolor{gray}{\(\pm 0.244\)}}} &
\shortstack{\(4397.6\)\\{\tiny\textcolor{gray}{\(\pm 53.7\)}}} &
\shortstack{\(1.029\)\\{\tiny\textcolor{gray}{\(\pm 0.049\)}}} \\
\makecell[l]{DPDT\\[2pt]} & NA &
\shortstack{\(0.531\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.774\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
NA &
\shortstack{\(0.407\)\\{\tiny\textcolor{gray}{\(\pm 0.087\)}}} &
\shortstack{\(0.869\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
NA &
\shortstack{\(\textbf{0.826}\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.738\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
NA &
\shortstack{\(0.564\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.707\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
NA &
\shortstack{\(0.198\)\\{\tiny\textcolor{gray}{\(\pm 0.110\)}}} &
\shortstack{\(0.882\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
NA &
\shortstack{\(0.723\)\\{\tiny\textcolor{gray}{\(\pm 0.066\)}}} &
\shortstack{\(0.818\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
NA &
\shortstack{\(0.814\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.807\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
NA &
\shortstack{\(0.209\)\\{\tiny\textcolor{gray}{\(\pm 0.296\)}}} &
\shortstack{\(0.780\)\\{\tiny\textcolor{gray}{\(\pm 0.028\)}}} &
NA &
\shortstack{\(0.950\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.952\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
\shortstack{\(0.668\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.676\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
NA &
\shortstack{\(0.834\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.839\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
NA &
\shortstack{\(\textbf{0.851}\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.877\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(4.185\)\\{\tiny\textcolor{gray}{\(\pm 0.087\)}}} &
\shortstack{\(809.1\)\\{\tiny\textcolor{gray}{\(\pm 14.8\)}}} &
\shortstack{\(8.735\)\\{\tiny\textcolor{gray}{\(\pm 0.284\)}}} &
\shortstack{\(4491.8\)\\{\tiny\textcolor{gray}{\(\pm 123.4\)}}} &
\shortstack{\(\textbf{1.018}\)\\{\tiny\textcolor{gray}{\(\pm 0.042\)}}} \\
\makecell[l]{SAT\\[2pt]} & NA &
\shortstack{\(0.514\)\\{\tiny\textcolor{gray}{\(\pm 0.026\)}}} &
\shortstack{\(0.773\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
NA &
\shortstack{\(0.372\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.867\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
\shortstack{\(0.806\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.714\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
NA &
\shortstack{\(0.594\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(\textbf{0.752}\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
NA &
\shortstack{\(0.142\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
\shortstack{\(0.873\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
NA &
\shortstack{\(0.738\)\\{\tiny\textcolor{gray}{\(\pm 0.033\)}}} &
\shortstack{\(0.828\)\\{\tiny\textcolor{gray}{\(\pm 0.014\)}}} &
NA &
\shortstack{\(0.810\)\\{\tiny\textcolor{gray}{\(\pm 0.005\)}}} &
\shortstack{\(0.809\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
NA &
\shortstack{\(0.354\)\\{\tiny\textcolor{gray}{\(\pm 0.071\)}}} &
\shortstack{\(\textbf{0.790}\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
NA &
\shortstack{\(0.980\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.978\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
NA &
\shortstack{\(\textbf{0.772}\)\\{\tiny\textcolor{gray}{\(\pm 0.024\)}}} &
\shortstack{\(\textbf{0.775}\)\\{\tiny\textcolor{gray}{\(\pm 0.029\)}}} &
NA &
\shortstack{\(\textbf{0.897}\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
\shortstack{\(\textbf{0.897}\)\\{\tiny\textcolor{gray}{\(\pm 0.011\)}}} &
NA &
\shortstack{\(0.846\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
NA &
NA &
NA &
NA &
NA \\
\makecell[l]{TAO\\[2pt]} & \shortstack{\(0.806\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.561\)\\{\tiny\textcolor{gray}{\(\pm 0.092\)}}} &
\shortstack{\(0.779\)\\{\tiny\textcolor{gray}{\(\pm 0.021\)}}} &
\shortstack{\(0.812\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(0.419\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(0.872\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.677\)\\{\tiny\textcolor{gray}{\(\pm 0.025\)}}} &
\shortstack{\(0.794\)\\{\tiny\textcolor{gray}{\(\pm 0.012\)}}} &
\shortstack{\(0.713\)\\{\tiny\textcolor{gray}{\(\pm 0.013\)}}} &
\shortstack{\(0.778\)\\{\tiny\textcolor{gray}{\(\pm 0.015\)}}} &
\shortstack{\(0.577\)\\{\tiny\textcolor{gray}{\(\pm 0.070\)}}} &
\shortstack{\(0.746\)\\{\tiny\textcolor{gray}{\(\pm 0.017\)}}} &
\shortstack{\(0.650\)\\{\tiny\textcolor{gray}{\(\pm 0.048\)}}} &
\shortstack{\(0.179\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(0.872\)\\{\tiny\textcolor{gray}{\(\pm 0.009\)}}} &
\shortstack{\(0.839\)\\{\tiny\textcolor{gray}{\(\pm 0.027\)}}} &
\shortstack{\(0.754\)\\{\tiny\textcolor{gray}{\(\pm 0.032\)}}} &
\shortstack{\(0.834\)\\{\tiny\textcolor{gray}{\(\pm 0.018\)}}} &
\shortstack{\(0.859\)\\{\tiny\textcolor{gray}{\(\pm 0.045\)}}} &
\shortstack{\(0.816\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.816\)\\{\tiny\textcolor{gray}{\(\pm 0.007\)}}} &
\shortstack{\(\textbf{0.774}\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.209\)\\{\tiny\textcolor{gray}{\(\pm 0.295\)}}} &
\shortstack{\(0.774\)\\{\tiny\textcolor{gray}{\(\pm 0.020\)}}} &
\shortstack{\(0.200\)\\{\tiny\textcolor{gray}{\(\pm 0.088\)}}} &
\shortstack{\(\textbf{0.986}\)\\{\tiny\textcolor{gray}{\(\pm 0.001\)}}} &
\shortstack{\(0.985\)\\{\tiny\textcolor{gray}{\(\pm 0.002\)}}} &
\shortstack{\(0.936\)\\{\tiny\textcolor{gray}{\(\pm 0.225\)}}} &
\shortstack{\(0.695\)\\{\tiny\textcolor{gray}{\(\pm 0.008\)}}} &
\shortstack{\(0.700\)\\{\tiny\textcolor{gray}{\(\pm 0.006\)}}} &
\shortstack{\(1.341\)\\{\tiny\textcolor{gray}{\(\pm 0.723\)}}} &
\shortstack{\(0.806\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.807\)\\{\tiny\textcolor{gray}{\(\pm 0.004\)}}} &
\shortstack{\(0.588\)\\{\tiny\textcolor{gray}{\(\pm 0.063\)}}} &
\shortstack{\(0.841\)\\{\tiny\textcolor{gray}{\(\pm 0.003\)}}} &
\shortstack{\(0.880\)\\{\tiny\textcolor{gray}{\(\pm 0.010\)}}} &
\shortstack{\(3.005\)\\{\tiny\textcolor{gray}{\(\pm 0.134\)}}} &
\shortstack{\(799.1\)\\{\tiny\textcolor{gray}{\(\pm 18.9\)}}} &
\shortstack{\(7.547\)\\{\tiny\textcolor{gray}{\(\pm 0.326\)}}} &
\shortstack{\(4409.6\)\\{\tiny\textcolor{gray}{\(\pm 131.4\)}}} &
\shortstack{\(1.028\)\\{\tiny\textcolor{gray}{\(\pm 0.073\)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccccccccccccccccccccccccccc}
\toprule
& \multicolumn{3}{c}{\makecell{Fitness}} & \multicolumn{3}{c}{\makecell{Marketing}} & \multicolumn{3}{c}{\makecell{CreditG}} & \multicolumn{3}{c}{\makecell{Diabetes}} & \multicolumn{3}{c}{\makecell{Customer}} & \multicolumn{3}{c}{\makecell{QSARBio}} & \multicolumn{3}{c}{\makecell{Hazelnut}} & \multicolumn{3}{c}{\makecell{Blood}} & \multicolumn{3}{c}{\makecell{Anneal}} & \multicolumn{3}{c}{\makecell{Maternal}} & \multicolumn{3}{c}{\makecell{Phishing}} & \multicolumn{3}{c}{\makecell{MIC}} & \multicolumn{3}{c}{\makecell{Airfoil}} & \multicolumn{3}{c}{\makecell{Fiat500}} & \multicolumn{3}{c}{\makecell{Concrete}} & \multicolumn{3}{c}{\makecell{Insurance}} & \multicolumn{3}{c}{\makecell{QSARFish}} \\
\cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-10}\cmidrule(lr){11-13}\cmidrule(lr){14-16}\cmidrule(lr){17-19}\cmidrule(lr){20-22}\cmidrule(lr){23-25}\cmidrule(lr){26-28}\cmidrule(lr){29-31}\cmidrule(lr){32-34}\cmidrule(lr){35-37}\cmidrule(lr){38-40}\cmidrule(lr){41-43}\cmidrule(lr){44-46}\cmidrule(lr){47-49}\cmidrule(lr){50-52}
& {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} & {\tiny Lvs} & {\tiny Dep} & {\tiny Sec} \\
\midrule
\makecell[l]{Agentic\\[2pt]} & \shortstack{\(12.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(236.2\)\\{\tiny\textcolor{gray}{\(\pm 148.0\)}}} &
\shortstack{\(12.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(4.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(389.7\)\\{\tiny\textcolor{gray}{\(\pm 91.8\)}}} &
\shortstack{\(14.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(5.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(174.3\)\\{\tiny\textcolor{gray}{\(\pm 34.1\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(\textbf{4.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(189.2\)\\{\tiny\textcolor{gray}{\(\pm 151.8\)}}} &
\shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 7.78\)}}} &
\shortstack{\(6.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(528.2\)\\{\tiny\textcolor{gray}{\(\pm 260.9\)}}} &
\shortstack{\(\textbf{13.50}\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(\textbf{5.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(327.0\)\\{\tiny\textcolor{gray}{\(\pm 130.4\)}}} &
\shortstack{\(\textbf{19.50}\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(240.0\)\\{\tiny\textcolor{gray}{\(\pm 106.8\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(4.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(252.3\)\\{\tiny\textcolor{gray}{\(\pm 33.2\)}}} &
\shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(241.9\)\\{\tiny\textcolor{gray}{\(\pm 145.5\)}}} &
\shortstack{\(19.5\)\\{\tiny\textcolor{gray}{\(\pm 2.1\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(574.9\)\\{\tiny\textcolor{gray}{\(\pm 142.2\)}}} &
\shortstack{\(28.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(297.1\)\\{\tiny\textcolor{gray}{\(\pm 46.7\)}}} &
\shortstack{\(6.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(382.0\)\\{\tiny\textcolor{gray}{\(\pm 24.8\)}}} &
\shortstack{\(47.0\)\\{\tiny\textcolor{gray}{\(\pm 17.0\)}}} &
\shortstack{\(7.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(115.4\)\\{\tiny\textcolor{gray}{\(\pm 0.3\)}}} &
\shortstack{\(30.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(6.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(147.2\)\\{\tiny\textcolor{gray}{\(\pm 16.3\)}}} &
\shortstack{\(78.0\)\\{\tiny\textcolor{gray}{\(\pm 31.1\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(207.2\)\\{\tiny\textcolor{gray}{\(\pm 116.7\)}}} &
\shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 4.95\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(260.3\)\\{\tiny\textcolor{gray}{\(\pm 37.3\)}}} &
\shortstack{\(\textbf{14.50}\)\\{\tiny\textcolor{gray}{\(\pm 6.36\)}}} &
\shortstack{\(5.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(449.4\)\\{\tiny\textcolor{gray}{\(\pm 1.8\)}}} \\
\makecell[l]{CART\\[2pt]} & \shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(6.000\)\\{\tiny\textcolor{gray}{\(\pm 2.828\)}}} &
\shortstack{\(0.8\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(26.50\)\\{\tiny\textcolor{gray}{\(\pm 10.61\)}}} &
\shortstack{\(8.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(\textbf{1.1}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(31.00\)\\{\tiny\textcolor{gray}{\(\pm 5.66\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.7}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 7.78\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.7}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(22.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(9.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.7}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(19.00\)\\{\tiny\textcolor{gray}{\(\pm 5.66\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(0.9\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(66.00\)\\{\tiny\textcolor{gray}{\(\pm 22.63\)}}} &
\shortstack{\(17.50\)\\{\tiny\textcolor{gray}{\(\pm 6.36\)}}} &
\shortstack{\(\textbf{2.4}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(29.00\)\\{\tiny\textcolor{gray}{\(\pm 26.87\)}}} &
\shortstack{\(9.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(6.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(31.5\)\\{\tiny\textcolor{gray}{\(\pm 12.0\)}}} &
\shortstack{\(10.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(24.00\)\\{\tiny\textcolor{gray}{\(\pm 11.31\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(\textbf{0.7}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{3.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(2.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(1.2\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(819.0\)\\{\tiny\textcolor{gray}{\(\pm 258.8\)}}} &
\shortstack{\(20.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(42.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(9.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(130.5\)\\{\tiny\textcolor{gray}{\(\pm 51.6\)}}} &
\shortstack{\(13.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(0.8\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(52.50\)\\{\tiny\textcolor{gray}{\(\pm 6.36\)}}} &
\shortstack{\(9.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(28.50\)\\{\tiny\textcolor{gray}{\(\pm 20.51\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 4.243\)}}} &
\shortstack{\(\textbf{0.6}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} \\
\makecell[l]{CART+AUG\\[2pt]} & \shortstack{\(26.00\)\\{\tiny\textcolor{gray}{\(\pm 29.70\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 4.950\)}}} &
\shortstack{\(0.8\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(40.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(3.1\)\\{\tiny\textcolor{gray}{\(\pm 1.0\)}}} &
\shortstack{\(32.00\)\\{\tiny\textcolor{gray}{\(\pm 12.73\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 4.243\)}}} &
\shortstack{\(8.2\)\\{\tiny\textcolor{gray}{\(\pm 0.3\)}}} &
\shortstack{\(20.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(22.4\)\\{\tiny\textcolor{gray}{\(\pm 22.6\)}}} &
\shortstack{\(35.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(9.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(4.9\)\\{\tiny\textcolor{gray}{\(\pm 1.5\)}}} &
\shortstack{\(19.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(187.1\)\\{\tiny\textcolor{gray}{\(\pm 41.2\)}}} &
\shortstack{\(48.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(95.3\)\\{\tiny\textcolor{gray}{\(\pm 39.9\)}}} &
\shortstack{\(28.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(9.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(2.4\)\\{\tiny\textcolor{gray}{\(\pm 0.5\)}}} &
\shortstack{\(\textbf{10.00}\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(26.4\)\\{\tiny\textcolor{gray}{\(\pm 1.9\)}}} &
\shortstack{\(18.0\)\\{\tiny\textcolor{gray}{\(\pm 15.6\)}}} &
\shortstack{\(7.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(52.5\)\\{\tiny\textcolor{gray}{\(\pm 46.7\)}}} &
\shortstack{\(\textbf{19.00}\)\\{\tiny\textcolor{gray}{\(\pm 9.90\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(1.0\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(3.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(2.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(2.8\)\\{\tiny\textcolor{gray}{\(\pm 0.8\)}}} &
\shortstack{\(408.5\)\\{\tiny\textcolor{gray}{\(\pm 40.3\)}}} &
\shortstack{\(18.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(1.2\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(56.50\)\\{\tiny\textcolor{gray}{\(\pm 21.92\)}}} &
\shortstack{\(10.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(3.6\)\\{\tiny\textcolor{gray}{\(\pm 1.2\)}}} &
\shortstack{\(130.5\)\\{\tiny\textcolor{gray}{\(\pm 16.3\)}}} &
\shortstack{\(14.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(8.4\)\\{\tiny\textcolor{gray}{\(\pm 1.5\)}}} &
\shortstack{\(51.00\)\\{\tiny\textcolor{gray}{\(\pm 22.63\)}}} &
\shortstack{\(8.500\)\\{\tiny\textcolor{gray}{\(\pm 3.536\)}}} &
\shortstack{\(1.2\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(18.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(6.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(1.3\)\\{\tiny\textcolor{gray}{\(\pm 0.3\)}}} \\
\makecell[l]{CART+AG\\[2pt]} & \shortstack{\(19.00\)\\{\tiny\textcolor{gray}{\(\pm 7.07\)}}} &
\shortstack{\(5.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(\textbf{0.7}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(14.50\)\\{\tiny\textcolor{gray}{\(\pm 10.61\)}}} &
\shortstack{\(5.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(1.4\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(20.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(13.00\)\\{\tiny\textcolor{gray}{\(\pm 11.31\)}}} &
\shortstack{\(5.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(35.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(0.9\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(20.00\)\\{\tiny\textcolor{gray}{\(\pm 11.31\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 2.828\)}}} &
\shortstack{\(\textbf{0.9}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(38.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(12.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(5.4\)\\{\tiny\textcolor{gray}{\(\pm 3.9\)}}} &
\shortstack{\(31.00\)\\{\tiny\textcolor{gray}{\(\pm 29.70\)}}} &
\shortstack{\(10.00\)\\{\tiny\textcolor{gray}{\(\pm 5.66\)}}} &
\shortstack{\(0.8\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(13.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(27.0\)\\{\tiny\textcolor{gray}{\(\pm 24.0\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(26.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(4.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(2.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(\textbf{1.2}\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(1000.5\)\\{\tiny\textcolor{gray}{\(\pm 0.7\)}}} &
\shortstack{\(23.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(58.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(148.5\)\\{\tiny\textcolor{gray}{\(\pm 61.5\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(\textbf{0.8}\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(33.50\)\\{\tiny\textcolor{gray}{\(\pm 14.85\)}}} &
\shortstack{\(7.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(0.7\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(28.50\)\\{\tiny\textcolor{gray}{\(\pm 20.51\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 4.243\)}}} &
\shortstack{\(0.6\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} \\
\makecell[l]{DPDT\\[2pt]} & \shortstack{\(4.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(2.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(15.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(5.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{6.50}\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(\textbf{3.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{10.50}\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(13.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(\textbf{5.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(13.50\)\\{\tiny\textcolor{gray}{\(\pm 6.36\)}}} &
\shortstack{\(5.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(20.50\)\\{\tiny\textcolor{gray}{\(\pm 7.78\)}}} &
\shortstack{\(\textbf{5.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(\textbf{4.00}\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(\textbf{2.00}\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(12.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(\textbf{4.500}\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{14.0}\)\\{\tiny\textcolor{gray}{\(\pm 1.4\)}}} &
\shortstack{\(\textbf{5.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(19.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(\textbf{5.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(13.50\)\\{\tiny\textcolor{gray}{\(\pm 7.78\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{30.0}\)\\{\tiny\textcolor{gray}{\(\pm 2.8\)}}} &
\shortstack{\(\textbf{5.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(28.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(5.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(\textbf{27.5}\)\\{\tiny\textcolor{gray}{\(\pm 0.7\)}}} &
\shortstack{\(\textbf{5.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(21.50\)\\{\tiny\textcolor{gray}{\(\pm 12.02\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.0\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(19.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(5.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} \\
\makecell[l]{SAT\\[2pt]} & \shortstack{\(\textbf{2.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(\textbf{1.000}\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(61.8\)\\{\tiny\textcolor{gray}{\(\pm 84.9\)}}} &
\shortstack{\(\textbf{9.00}\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(\textbf{4.00}\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(328.6\)\\{\tiny\textcolor{gray}{\(\pm 47.8\)}}} &
\shortstack{\(35.50\)\\{\tiny\textcolor{gray}{\(\pm 13.44\)}}} &
\shortstack{\(6.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(676.3\)\\{\tiny\textcolor{gray}{\(\pm 445.8\)}}} &
\shortstack{\(15.00\)\\{\tiny\textcolor{gray}{\(\pm 2.83\)}}} &
\shortstack{\(5.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(195.4\)\\{\tiny\textcolor{gray}{\(\pm 250.3\)}}} &
\shortstack{\(\textbf{11.00}\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(5.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(301.8\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(44.00\)\\{\tiny\textcolor{gray}{\(\pm 7.07\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(814.6\)\\{\tiny\textcolor{gray}{\(\pm 598.9\)}}} &
\shortstack{\(48.00\)\\{\tiny\textcolor{gray}{\(\pm 38.18\)}}} &
\shortstack{\(7.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(320.3\)\\{\tiny\textcolor{gray}{\(\pm 45.5\)}}} &
\shortstack{\(11.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(4.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(333.6\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(10.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(4.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(305.5\)\\{\tiny\textcolor{gray}{\(\pm 1.0\)}}} &
\shortstack{\(100.0\)\\{\tiny\textcolor{gray}{\(\pm 32.5\)}}} &
\shortstack{\(13.50\)\\{\tiny\textcolor{gray}{\(\pm 3.54\)}}} &
\shortstack{\(315.7\)\\{\tiny\textcolor{gray}{\(\pm 18.4\)}}} &
\shortstack{\(59.50\)\\{\tiny\textcolor{gray}{\(\pm 2.12\)}}} &
\shortstack{\(7.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(371.4\)\\{\tiny\textcolor{gray}{\(\pm 5.7\)}}} &
\shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(3.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(362.6\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA &
NA \\
\makecell[l]{TAO\\[2pt]} & \shortstack{\(8.00\)\\{\tiny\textcolor{gray}{\(\pm 0.00\)}}} &
\shortstack{\(3.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(22.00\)\\{\tiny\textcolor{gray}{\(\pm 12.73\)}}} &
\shortstack{\(7.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(300.5\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(29.50\)\\{\tiny\textcolor{gray}{\(\pm 21.92\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 5.657\)}}} &
\shortstack{\(300.3\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(18.00\)\\{\tiny\textcolor{gray}{\(\pm 14.14\)}}} &
\shortstack{\(4.000\)\\{\tiny\textcolor{gray}{\(\pm 1.414\)}}} &
\shortstack{\(300.2\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(32.00\)\\{\tiny\textcolor{gray}{\(\pm 5.66\)}}} &
\shortstack{\(8.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(30.50\)\\{\tiny\textcolor{gray}{\(\pm 4.95\)}}} &
\shortstack{\(8.000\)\\{\tiny\textcolor{gray}{\(\pm 0.000\)}}} &
\shortstack{\(300.4\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(65.50\)\\{\tiny\textcolor{gray}{\(\pm 38.89\)}}} &
\shortstack{\(16.50\)\\{\tiny\textcolor{gray}{\(\pm 4.95\)}}} &
\shortstack{\(300.5\)\\{\tiny\textcolor{gray}{\(\pm 0.5\)}}} &
\shortstack{\(14.00\)\\{\tiny\textcolor{gray}{\(\pm 16.97\)}}} &
\shortstack{\(4.00\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(11.50\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(6.500\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.1\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} &
\shortstack{\(28.0\)\\{\tiny\textcolor{gray}{\(\pm 12.7\)}}} &
\shortstack{\(10.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(300.2\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(63.50\)\\{\tiny\textcolor{gray}{\(\pm 20.51\)}}} &
\shortstack{\(9.500\)\\{\tiny\textcolor{gray}{\(\pm 2.121\)}}} &
\shortstack{\(300.2\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(3.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(\textbf{1.500}\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(301.3\)\\{\tiny\textcolor{gray}{\(\pm 1.6\)}}} &
\shortstack{\(663.5\)\\{\tiny\textcolor{gray}{\(\pm 194.5\)}}} &
\shortstack{\(18.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(300.4\)\\{\tiny\textcolor{gray}{\(\pm 0.4\)}}} &
\shortstack{\(\textbf{19.00}\)\\{\tiny\textcolor{gray}{\(\pm 5.66\)}}} &
\shortstack{\(\textbf{4.50}\)\\{\tiny\textcolor{gray}{\(\pm 0.71\)}}} &
\shortstack{\(301.0\)\\{\tiny\textcolor{gray}{\(\pm 0.1\)}}} &
\shortstack{\(99.5\)\\{\tiny\textcolor{gray}{\(\pm 30.4\)}}} &
\shortstack{\(12.00\)\\{\tiny\textcolor{gray}{\(\pm 1.41\)}}} &
\shortstack{\(300.6\)\\{\tiny\textcolor{gray}{\(\pm 0.3\)}}} &
\shortstack{\(\textbf{11.00}\)\\{\tiny\textcolor{gray}{\(\pm 4.24\)}}} &
\shortstack{\(\textbf{3.500}\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.2\)\\{\tiny\textcolor{gray}{\(\pm 0.2\)}}} &
\shortstack{\(18.50\)\\{\tiny\textcolor{gray}{\(\pm 6.36\)}}} &
\shortstack{\(\textbf{4.500}\)\\{\tiny\textcolor{gray}{\(\pm 0.707\)}}} &
\shortstack{\(300.2\)\\{\tiny\textcolor{gray}{\(\pm 0.0\)}}} \\
\bottomrule
\end{tabular}
